Localization Coverage Analysis of THz Communication Systems with a 3D Array

This paper considers the problem of estimating the position and orientation of a user equipped with a three-dimensional (3D) array receiving downlink far-field THz signals from multiple base stations with known positions and orientations. We derive the Cram\'er-Rao Bound for the localization problem and define the coverage of the considered system. We compare the error lower bound distributions of the conventional planar array and the 3D array configurations at different user equipment (UE) positions and orientations. Our numerical results obtained for array configurations with an equal number of elements show very limited coverage of the planar-array configuration, especially across the UE orientation range. Conversely, a 3D array configuration offers an overall higher coverage with minor performance loss in certain UE positions and orientations.

==> fig-6-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\normalsize]
\begin{axis}[%
width=9cm,
height=3cm,
at={(0,0)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=200,
xminorticks=true,
xticklabel style = {font=\tiny,yshift=0.5ex},
xlabel style={font=\footnotesize\color{white!15!black}, yshift=1 ex},
xlabel={PEB threshold $\xi_p$ [m]},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
yticklabel style = {font=\tiny,xshift=0.5ex},
ylabel style={font=\footnotesize\color{white!15!black}, yshift= -1.5 ex},
ylabel={$1-C_p(\xi_p)$},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
% yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(.02, 0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black, legend columns=1}
]
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.00321377485631557	1\\
0.00517543224182616	0.9993\\
0.00781542030119936	0.998\\
0.0124487691356384	0.9956\\
0.0186705669039656	0.9904\\
0.0279501778688199	0.9848\\
0.0417185901223784	0.978\\
0.062321209447348	0.9705\\
0.093707551494477	0.959800000000001\\
0.139852152561469	0.945700000000001\\
0.20883273957495	0.922700000000002\\
0.311811179961362	0.904700000000003\\
0.46683163964723	0.891100000000004\\
0.696621721634031	0.881700000000004\\
1.05117919455885	0.871400000000005\\
1.57558396258669	0.858400000000006\\
2.35262132556694	0.842800000000007\\
3.52145848398286	0.822900000000009\\
5.25955457176439	0.794800000000011\\
7.8535305894718	0.756800000000015\\
11.7210760013371	0.70530000000002\\
17.4868211046102	0.639600000000028\\
26.0893073805547	0.559000000000037\\
38.932998618345	0.45940000000004\\
58.0818149604605	0.333200000000031\\
83.1522339945544	0.223300000000024\\
112.838583380745	0.149600000000014\\
169.15443716115	0.107800000000009\\
272.684897474049	0.105000000000009\\
425.278655724301	0.104700000000009\\
648.305865406137	0.104500000000009\\
1164.31170296725	0.104300000000009\\
1607.61228191207	0.104200000000009\\
};
\addlegendentry{2 BSs (Planar)}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.00394519859895781	1\\
0.00591148549096145	0.9984\\
0.00883800368513104	0.9947\\
0.0132007173727278	0.9847\\
0.0198066407956929	0.966800000000001\\
0.0295695680150252	0.941400000000001\\
0.0441969867078869	0.905400000000003\\
0.0660101104768214	0.853500000000006\\
0.0985692647069242	0.775700000000013\\
0.147074994597406	0.649000000000027\\
0.219410175127795	0.464000000000041\\
0.327360329092341	0.323100000000031\\
0.475280604005696	0.216500000000023\\
0.687822867618061	0.145100000000014\\
1.02553364873781	0.0972000000000083\\
1.51608122698459	0.0651000000000058\\
2.2142035086038	0.0436000000000039\\
3.05408283025137	0.0292000000000024\\
4.25101442879755	0.0195000000000016\\
6.28562293103789	0.0130000000000011\\
8.37527667044991	0.00870000000000071\\
10.6790561635095	0.00580000000000047\\
13.2263929790069	0.00380000000000036\\
16.7638009166723	0.00250000000000017\\
21.0375904341182	0.00160000000000016\\
32.0145368513233	0.00100000000000011\\
35.504002365593	0.000600000000000045\\
37.9607947010018	0.000400000000000067\\
45.1064238958506	0.000199999999999978\\
49.3786550015562	9.9999999999989e-05\\
62.6339317785765	0\\
};
\addlegendentry{2 BSs (Cuboidal)}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.00224122868896719	1\\
0.00362677558045581	0.9989\\
0.00542663136118943	0.9961\\
0.00819226415972954	0.9913\\
0.0122225469865515	0.98\\
0.0182669824811898	0.969\\
0.0272822552301265	0.949700000000001\\
0.0407484026470011	0.924200000000002\\
0.0608356197849411	0.885500000000004\\
0.0908739055284702	0.837600000000007\\
0.135884801588524	0.784600000000012\\
0.202818365117429	0.732800000000017\\
0.303083586154082	0.678700000000023\\
0.452156547373415	0.62220000000003\\
0.6752382586051	0.575100000000035\\
1.00992450384714	0.545500000000038\\
1.50815871543884	0.519200000000041\\
2.25455959343592	0.499000000000043\\
3.36473292828412	0.481600000000042\\
5.06226949555169	0.46110000000004\\
7.56132571839429	0.436800000000038\\
11.298421165133	0.406900000000036\\
16.8626711454129	0.373300000000033\\
25.1608385979553	0.331600000000031\\
37.5393991994462	0.283400000000029\\
56.0812164064648	0.221000000000024\\
83.7765802492176	0.161100000000016\\
125.453257648085	0.11850000000001\\
192.797686056502	0.105400000000009\\
295.052694722384	0.104600000000009\\
648.305865406137	0.104400000000009\\
1164.31170296725	0.104200000000009\\
1164.31170296725	0.104200000000009\\
};
\addlegendentry{3 BSs (Planar)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.00224373808957186	1\\
0.00347916047567224	0.9986\\
0.00520558495488861	0.9962\\
0.00784040936270329	0.991\\
0.011753164233544	0.9755\\
0.0175746375137446	0.946800000000001\\
0.0262190615901001	0.909200000000003\\
0.0391580252135708	0.849400000000006\\
0.0584665851991121	0.746900000000016\\
0.0872261868288971	0.541300000000039\\
0.124252167644244	0.362800000000032\\
0.162828645425025	0.243100000000027\\
0.209255463960246	0.162900000000016\\
0.259793274537583	0.109100000000009\\
0.308561269466112	0.0731000000000064\\
0.363346860006002	0.0490000000000044\\
0.418619248782518	0.0328000000000028\\
0.468732474855943	0.0219000000000018\\
0.51823614006173	0.0146000000000012\\
0.567563018193133	0.00970000000000082\\
0.626617878009936	0.00650000000000051\\
0.681233649915063	0.00430000000000041\\
0.705945496485931	0.00280000000000025\\
0.732395557092933	0.00180000000000013\\
0.765499703331553	0.00120000000000009\\
0.789319083689008	0.000800000000000023\\
0.812490330983125	0.000500000000000056\\
0.847407790462	0.000300000000000078\\
0.860331596063971	0.000199999999999978\\
0.877816740553667	9.9999999999989e-05\\
0.878020827721896	0\\
};
\addlegendentry{3 BSs (Cuboidal)}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.00226598406059725	1\\
0.00346644074995861	0.9986\\
0.00536023690436872	0.9943\\
0.00803489033883614	0.9852\\
0.0119952251932998	0.9707\\
0.0178974714335381	0.948600000000001\\
0.0267152999139203	0.920200000000002\\
0.039892796773114	0.878500000000004\\
0.0596652749102274	0.817000000000009\\
0.0890230778198991	0.727500000000018\\
0.132844227163463	0.640300000000028\\
0.198189569590311	0.557100000000037\\
0.295883406304848	0.467800000000041\\
0.441415533831599	0.375700000000033\\
0.6589621217252	0.289500000000029\\
0.983753547950755	0.228200000000025\\
1.46851536335774	0.18900000000002\\
2.19090552041143	0.162400000000016\\
3.27964406967947	0.144200000000013\\
4.90415811600568	0.133200000000012\\
7.3804881187431	0.124200000000011\\
11.0184833931092	0.11760000000001\\
16.4758815805257	0.11430000000001\\
24.6426076265896	0.110900000000009\\
37.3538015900475	0.109200000000009\\
63.911805741808	0.107700000000009\\
118.247710007735	0.107400000000009\\
397.418680629925	0.107300000000009\\
397.418680629925	0.107300000000009\\
};
\addlegendentry{4 BSs (Planar)}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.00203190853962711	1\\
0.00306921807879053	0.9994\\
0.00460299288262007	0.9954\\
0.00687630174873875	0.9878\\
0.0102624329471492	0.9709\\
0.0153126501708556	0.935600000000001\\
0.0228685675875398	0.883500000000004\\
0.0341305457610686	0.809000000000009\\
0.0509203763918155	0.670200000000024\\
0.0670182252224179	0.449200000000039\\
0.0770539071971637	0.301100000000029\\
0.0858918481919814	0.201800000000022\\
0.0918994870832602	0.135200000000012\\
0.0964803495330317	0.0906000000000078\\
0.0999415113268414	0.0607000000000054\\
0.102832297793057	0.0406000000000035\\
0.104786829983194	0.0272000000000023\\
0.106598766214251	0.0182000000000015\\
0.108082290436103	0.012100000000001\\
0.109263887583457	0.00810000000000066\\
0.110897289666588	0.00540000000000052\\
0.112834814346186	0.00360000000000027\\
0.113700825837012	0.00240000000000018\\
0.116703734386609	0.00160000000000016\\
0.12124962392021	0.00100000000000011\\
0.12406332873144	0.000600000000000045\\
0.124662532147836	0.000400000000000067\\
0.131851752698005	0.000199999999999978\\
0.132085552903972	9.9999999999989e-05\\
0.135269190286375	0\\
};
\addlegendentry{4 BSs (Cuboidal)}

\end{axis}
% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> fig-6-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\normalsize]
\begin{axis}[%
width=9cm,
height=3cm,
at={(0,0)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=50,
xminorticks=true,
xticklabel style = {font=\tiny,yshift=0.5ex},
xlabel style={font=\footnotesize\color{white!15!black}, yshift=1 ex},
xlabel={OEB threshold $\xi_o$ [deg]},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
yticklabel style = {font=\tiny,xshift=0.5ex},
ylabel style={font=\footnotesize\color{white!15!black}, yshift= -1.5 ex},
ylabel={$1-C_o(\xi_o)$},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
% yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(.02, 0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black, legend columns=1}
]
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.00988787744279652	1\\
0.0185295347239062	0.9997\\
0.0276591561985474	0.9932\\
0.0412688629656109	0.9675\\
0.0616765415399533	0.931900000000002\\
0.0923384347062284	0.906900000000003\\
0.13808540797836	0.891700000000004\\
0.206665210526993	0.882200000000004\\
0.309412821709501	0.869300000000005\\
0.461906374493165	0.850800000000006\\
0.689228783624722	0.823000000000009\\
1.03002654343277	0.779800000000012\\
1.53675329895479	0.71150000000002\\
2.29292420564922	0.62000000000003\\
3.42141112372871	0.485400000000042\\
5.10709269179051	0.334400000000031\\
7.62095660845797	0.235800000000026\\
11.3856855225076	0.179100000000019\\
16.9902396070313	0.146100000000014\\
25.5563276237848	0.127700000000011\\
38.3092748692102	0.11770000000001\\
57.3257091584356	0.11380000000001\\
85.882217195609	0.111800000000009\\
130.732455031087	0.110800000000009\\
222.566101298458	0.110400000000009\\
356.859867829975	0.109700000000009\\
532.701598173601	0.109000000000009\\
876.916138847247	0.108300000000009\\
1371.30436828515	0.107100000000009\\
2096.16390093305	0.105800000000009\\
3765.38016074861	0.105300000000009\\
6512.42135994069	0.104700000000009\\
9512.67624410014	0.104200000000009\\
};
\addlegendentry{2 BSs (Planar)}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.0208274477548481	1\\
0.032493592311319	0.9995\\
0.0484838936343419	0.892200000000004\\
0.0619416141552267	0.598000000000032\\
0.0815062144110277	0.400800000000035\\
0.112166151741289	0.268600000000028\\
0.161950166564783	0.180000000000019\\
0.235176992165153	0.12060000000001\\
0.346305168262226	0.0808000000000071\\
0.499467491554229	0.0541000000000048\\
0.699098773048834	0.0362000000000031\\
1.00888696057339	0.024200000000002\\
1.38527879758983	0.0162000000000013\\
1.76659389288995	0.0108000000000009\\
2.18821791197577	0.00720000000000065\\
3.17378314328166	0.00480000000000036\\
3.84838610647981	0.00320000000000031\\
4.63076580693112	0.00210000000000021\\
4.94333992518417	0.00140000000000007\\
5.39101291754477	0.000900000000000123\\
5.92869372187185	0.000600000000000045\\
6.3731775954022	0.000400000000000067\\
6.75455454164477	0.000199999999999978\\
6.78055679256805	9.9999999999989e-05\\
7.1523249464564	0\\
};
\addlegendentry{2 BSs (Cuboidal)}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.00988787744279652	1\\
0.0147659769258238	0.9978\\
0.0220336839843318	0.958200000000001\\
0.0328848812586802	0.859400000000006\\
0.0490605146392865	0.749000000000016\\
0.0732437805037895	0.657200000000026\\
0.109513830541538	0.598400000000032\\
0.163421939630106	0.559100000000037\\
0.243848648061209	0.534800000000039\\
0.365049216435302	0.509700000000042\\
0.545725749292337	0.487900000000042\\
0.8143472331335	0.463700000000041\\
1.21561860667267	0.431500000000038\\
1.81406904827302	0.387600000000034\\
2.70640325416786	0.331600000000031\\
4.03841119370907	0.259800000000028\\
6.02683897852692	0.195700000000021\\
9.01053942568293	0.158000000000015\\
13.4727787253908	0.134400000000012\\
20.121121694598	0.12260000000001\\
30.1509076119885	0.11440000000001\\
45.5684987632414	0.110000000000009\\
68.5100627049083	0.108900000000009\\
104.48318477729	0.108100000000009\\
259.035307503632	0.107600000000009\\
409.892767266945	0.107100000000009\\
678.947619045273	0.106700000000009\\
1017.92313633972	0.106000000000009\\
1522.98346931693	0.105700000000009\\
4320.1127114385	0.105000000000009\\
6512.42135994069	0.104700000000009\\
9512.67624410014	0.104200000000009\\
};
\addlegendentry{3 BSs (Planar)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0124894173642895	1\\
0.0191153904492414	0.9992\\
0.0280236212267777	0.669700000000024\\
0.0320612628600523	0.448900000000039\\
0.0361262971854822	0.300900000000029\\
0.040020652411007	0.201600000000022\\
0.0437359410920901	0.135100000000012\\
0.047298663040945	0.0905000000000078\\
0.0512767848323483	0.0606000000000054\\
0.0550236261307899	0.0406000000000035\\
0.0591254274768609	0.0272000000000023\\
0.0624018822887527	0.0182000000000015\\
0.0656692138947683	0.012100000000001\\
0.0687157150345736	0.00810000000000066\\
0.0719508195419081	0.00540000000000052\\
0.074757559326625	0.00360000000000027\\
0.0763385074122478	0.00240000000000018\\
0.0779609308104053	0.00160000000000016\\
0.0797930482355357	0.00100000000000011\\
0.0855268870973913	0.000600000000000045\\
0.0871855691864493	0.000400000000000067\\
0.0872069966504657	0.000199999999999978\\
0.088612366940436	9.9999999999989e-05\\
0.0913141758777622	0\\
};
\addlegendentry{3 BSs (Cuboidal)}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.00900010743584662	1\\
0.013561310690623	0.9963\\
0.0202435643439805	0.945900000000001\\
0.0302160579408396	0.790500000000011\\
0.0450807038820125	0.604700000000032\\
0.0672771949072797	0.438100000000038\\
0.100407892348784	0.329400000000031\\
0.1499097151116	0.253100000000028\\
0.223665490225824	0.202300000000022\\
0.333806853578296	0.169200000000017\\
0.498555296954324	0.147700000000014\\
0.751198448971513	0.133200000000012\\
1.12219704249745	0.123400000000011\\
1.6894623471922	0.11750000000001\\
2.53111158794127	0.11290000000001\\
3.79967988681564	0.110100000000009\\
5.85494427629401	0.108600000000009\\
9.20399491839167	0.107800000000009\\
13.8586050511356	0.107700000000009\\
31.1228958372541	0.107400000000009\\
53.147851890805	0.107300000000009\\
53.147851890805	0.107300000000009\\
};
\addlegendentry{4 BSs (Planar)}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.0115416281414167	1\\
0.0173674398569388	0.9993\\
0.0224628799202051	0.669800000000024\\
0.0232622990309393	0.448900000000039\\
0.0237894761028864	0.300900000000029\\
0.0242407637428908	0.201600000000022\\
0.0247195986168492	0.135100000000012\\
0.0253089601323678	0.0905000000000078\\
0.0259254684603623	0.0606000000000054\\
0.0265070521978093	0.0406000000000035\\
0.0270881864899894	0.0272000000000023\\
0.0275925554291666	0.0182000000000015\\
0.0282168883957473	0.012100000000001\\
0.0287187740680756	0.00810000000000066\\
0.0291721070451533	0.00540000000000052\\
0.029682807829483	0.00360000000000027\\
0.0303562421590723	0.00240000000000018\\
0.0308081562099251	0.00160000000000016\\
0.031522618485242	0.00100000000000011\\
0.0322200474973032	0.000600000000000045\\
0.0325912180708779	0.000400000000000067\\
0.0340906914933193	0.000199999999999978\\
0.0352395995062225	9.9999999999989e-05\\
0.0368157402029504	0\\
};
\addlegendentry{4 BSs (Cuboidal)}

\end{axis}
% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
